Drift-React: One-step Generation of Reaction Pathways via SE(3) Drifting Fields

Mapping reaction pathways and transition states (TS) is fundamental to chemistry but computationally expensive at scale. The minimum energy pathway (MEP) dictates reaction rates and mechanisms, yet recovering it via electronic-structure methods requires thousands of costly force evaluations. Recent generative models accelerate TS identification but rely on iterative inference and only predict isolated saddle-point snapshots, missing the continuous reaction trajectory. We introduce Drift-React, an $\mathrm{SE}(3)$-equivariant generative framework that predicts complete reaction pathways in a single forward pass from only reactant and product geometries. By shifting distribution evolution to training via a Sinkhorn-weighted drifting field, Drift-React eliminates both the iterative force evaluations of NEB-style methods and the sequential ODE/SDE integration of diffusion and flow matching models. Evaluated on the Transition1x and Halo8 datasets, our one-step model generates physically consistent MEPs that accurately capture energetic bottlenecks and enable arbitrary-resolution sampling along the reaction coordinate. For isolated TS prediction, Drift-React matches the sub-{\AA}ngstr\"om accuracy of state-of-the-art iterative models while delivering orders-of-magnitude acceleration, clearing a major computational bottleneck for large-scale reaction network exploration.

==> figures/tikz/drift_figdata.tex <==
% ---- AUTO-GENERATED by gen.py : geometry of PES, MEP, paths, drift ----
\newcommand{\pesContours}{%
\draw[pesStroke, pesLine!55!white] plot[smooth] coordinates {(4.389,2.791) (4.333,2.813) (4.280,2.848) (4.235,2.894) (4.202,2.946) (4.179,3.017) (4.176,3.087) (4.193,3.155) (4.228,3.213) (4.271,3.256) (4.333,3.290) (4.404,3.306) (4.474,3.303) (4.539,3.284) (4.600,3.247) (4.646,3.199) (4.680,3.143) (4.701,3.073) (4.702,3.003) (4.684,2.934) (4.651,2.876) (4.600,2.828) (4.544,2.798) (4.474,2.783) (4.404,2.788) (4.389,2.791)};%
\draw[pesStroke, pesLine!52!white] plot[smooth] coordinates {(4.375,2.593) (4.305,2.615) (4.249,2.641) (4.193,2.676) (4.137,2.721) (4.095,2.765) (4.053,2.820) (4.020,2.876) (3.997,2.932) (3.978,3.003) (3.971,3.073) (3.976,3.143) (3.992,3.213) (4.016,3.270) (4.051,3.326) (4.095,3.377) (4.151,3.424) (4.207,3.458) (4.263,3.482) (4.333,3.501) (4.404,3.508) (4.474,3.505) (4.536,3.494) (4.600,3.474) (4.656,3.447) (4.712,3.410) (4.761,3.368) (4.810,3.312) (4.846,3.256) (4.873,3.199) (4.894,3.129) (4.904,3.059) (4.904,2.989) (4.895,2.925) (4.876,2.862) (4.851,2.806) (4.815,2.750) (4.768,2.698) (4.712,2.653) (4.656,2.621) (4.600,2.599) (4.530,2.585) (4.460,2.582) (4.389,2.590) (4.375,2.593)};%
\draw[pesStroke, pesLine!50!white] plot[smooth] coordinates {(4.404,2.440) (4.336,2.455) (4.277,2.475) (4.221,2.499) (4.165,2.531) (4.110,2.567) (4.058,2.609) (4.014,2.652) (3.968,2.703) (3.926,2.760) (3.891,2.820) (3.864,2.876) (3.842,2.939) (3.828,2.998) (3.820,3.059) (3.820,3.129) (3.828,3.198) (3.847,3.270) (3.870,3.326) (3.900,3.382) (3.940,3.438) (3.982,3.484) (4.039,3.532) (4.095,3.570) (4.151,3.600) (4.207,3.622) (4.277,3.642) (4.347,3.654) (4.418,3.657) (4.488,3.653) (4.558,3.641) (4.626,3.621) (4.684,3.597) (4.740,3.568) (4.796,3.530) (4.853,3.484) (4.895,3.440) (4.937,3.387) (4.976,3.326) (5.003,3.270) (5.024,3.213) (5.043,3.143) (5.053,3.073) (5.055,3.003) (5.049,2.935) (5.038,2.876) (5.021,2.817) (4.993,2.750) (4.962,2.694) (4.923,2.639) (4.881,2.592) (4.825,2.543) (4.768,2.505) (4.712,2.477) (4.652,2.455) (4.593,2.441) (4.530,2.433) (4.460,2.433) (4.404,2.440)};%
\draw[pesStroke, pesLine!48!white] plot[smooth] coordinates {(4.389,2.313) (4.326,2.328) (4.263,2.349) (4.207,2.373) (4.151,2.402) (4.095,2.436) (4.039,2.476) (3.982,2.522) (3.935,2.567) (3.884,2.622) (3.842,2.675) (3.800,2.736) (3.768,2.792) (3.741,2.848) (3.720,2.904) (3.702,2.967) (3.690,3.031) (3.684,3.101) (3.686,3.171) (3.696,3.241) (3.715,3.312) (3.736,3.368) (3.764,3.424) (3.800,3.480) (3.842,3.535) (3.884,3.579) (3.931,3.621) (3.982,3.659) (4.035,3.691) (4.091,3.719) (4.151,3.743) (4.208,3.761) (4.271,3.775) (4.333,3.784) (4.404,3.787) (4.474,3.785) (4.544,3.775) (4.608,3.761) (4.670,3.742) (4.726,3.719) (4.782,3.692) (4.839,3.658) (4.890,3.621) (4.937,3.581) (4.981,3.536) (5.021,3.489) (5.058,3.438) (5.091,3.383) (5.119,3.326) (5.142,3.270) (5.161,3.205) (5.175,3.143) (5.183,3.073) (5.186,3.003) (5.181,2.932) (5.170,2.862) (5.152,2.792) (5.127,2.722) (5.101,2.666) (5.068,2.609) (5.028,2.553) (4.979,2.498) (4.933,2.455) (4.881,2.415) (4.825,2.380) (4.768,2.352) (4.704,2.328) (4.642,2.313) (4.572,2.303) (4.502,2.301) (4.432,2.306) (4.389,2.313)};%
\draw[pesStroke, pesLine!45!white] plot[smooth] coordinates {(4.418,2.186) (4.347,2.201) (4.277,2.223) (4.221,2.245) (4.165,2.271) (4.111,2.300) (4.053,2.337) (3.996,2.376) (3.940,2.420) (3.886,2.469) (3.843,2.511) (3.800,2.557) (3.758,2.608) (3.716,2.665) (3.679,2.722) (3.648,2.778) (3.621,2.834) (3.599,2.890) (3.577,2.961) (3.563,3.031) (3.556,3.101) (3.556,3.171) (3.561,3.234) (3.573,3.298) (3.594,3.368) (3.616,3.424) (3.644,3.480) (3.678,3.536) (3.716,3.588) (3.756,3.635) (3.800,3.678) (3.848,3.719) (3.898,3.756) (3.950,3.789) (4.011,3.821) (4.066,3.845) (4.123,3.866) (4.193,3.886) (4.263,3.899) (4.333,3.907) (4.404,3.910) (4.474,3.907) (4.544,3.899) (4.614,3.885) (4.684,3.865) (4.754,3.839) (4.811,3.813) (4.867,3.782) (4.921,3.747) (4.977,3.705) (5.025,3.663) (5.077,3.610) (5.119,3.559) (5.156,3.508) (5.189,3.455) (5.220,3.396) (5.245,3.340) (5.270,3.270) (5.288,3.201) (5.301,3.129) (5.307,3.059) (5.309,2.989) (5.304,2.918) (5.294,2.848) (5.279,2.778) (5.260,2.717) (5.234,2.652) (5.207,2.595) (5.175,2.541) (5.135,2.483) (5.091,2.429) (5.049,2.385) (5.001,2.342) (4.951,2.305) (4.899,2.272) (4.846,2.244) (4.782,2.218) (4.712,2.196) (4.642,2.183) (4.572,2.176) (4.502,2.177) (4.432,2.184) (4.418,2.186)};%
\draw[pesStroke, pesLine!42!white] plot[smooth] coordinates {(5.400,2.757) (5.382,2.694) (5.358,2.626) (5.332,2.567) (5.304,2.511) (5.270,2.455) (5.232,2.400) (5.189,2.348) (5.147,2.302) (5.101,2.258) (5.049,2.216) (4.993,2.177) (4.940,2.146) (4.883,2.118) (4.825,2.095) (4.762,2.076) (4.698,2.062) (4.628,2.053) (4.558,2.051) (4.488,2.055) (4.418,2.066) (4.347,2.082) (4.280,2.104) (4.221,2.127) (4.165,2.153) (4.109,2.182) (4.053,2.216) (3.996,2.253) (3.940,2.294) (3.884,2.339) (3.832,2.385) (3.788,2.427) (3.744,2.471) (3.702,2.518) (3.661,2.567) (3.618,2.623) (3.580,2.680) (3.547,2.734) (3.516,2.792) (3.491,2.847) (3.470,2.904) (3.449,2.974) (3.435,3.043) (3.427,3.115) (3.426,3.185) (3.431,3.256) (3.444,3.326) (3.463,3.396) (3.489,3.466) (3.516,3.522) (3.547,3.577) (3.587,3.635) (3.632,3.691) (3.674,3.736) (3.730,3.788) (3.784,3.831) (3.842,3.871) (3.898,3.904) (3.954,3.933) (4.011,3.957) (4.081,3.982) (4.144,4.000) (4.144,4.000)};%
\draw[pesStroke, pesLine!42!white] plot[smooth] coordinates {(4.642,4.000) (4.712,3.980) (4.775,3.958) (4.839,3.930) (4.895,3.902) (4.951,3.869) (5.006,3.831) (5.060,3.789) (5.105,3.749) (5.149,3.705) (5.189,3.660) (5.231,3.607) (5.270,3.551) (5.302,3.496) (5.330,3.442) (5.356,3.382) (5.381,3.312) (5.400,3.246) (5.400,3.246)};%
\draw[pesStroke, pesLine!42!white] plot[smooth] coordinates {(0.684,0.319) (0.614,0.341) (0.558,0.367) (0.502,0.403) (0.452,0.446) (0.404,0.500) (0.365,0.559) (0.338,0.615) (0.316,0.685) (0.304,0.755) (0.302,0.825) (0.311,0.896) (0.330,0.966) (0.354,1.022) (0.387,1.078) (0.432,1.134) (0.477,1.177) (0.530,1.214) (0.586,1.243) (0.656,1.266) (0.726,1.277) (0.796,1.275) (0.867,1.262) (0.937,1.235) (0.993,1.201) (1.041,1.163) (1.091,1.109) (1.133,1.050) (1.161,0.996) (1.185,0.938) (1.204,0.872) (1.213,0.811) (1.217,0.741) (1.210,0.671) (1.194,0.601) (1.172,0.544) (1.139,0.488) (1.093,0.432) (1.045,0.390) (0.993,0.358) (0.937,0.333) (0.867,0.314) (0.796,0.308) (0.726,0.312) (0.684,0.319)};%
\draw[pesStroke, pesLine!40!white] plot[smooth] coordinates {(5.400,2.420) (5.360,2.357) (5.320,2.300) (5.274,2.244) (5.232,2.199) (5.175,2.147) (5.122,2.104) (5.063,2.062) (5.007,2.029) (4.951,2.000) (4.895,1.976) (4.825,1.953) (4.754,1.936) (4.684,1.926) (4.614,1.922) (4.544,1.924) (4.474,1.932) (4.404,1.945) (4.339,1.963) (4.277,1.985) (4.221,2.008) (4.167,2.033) (4.109,2.064) (4.053,2.097) (4.000,2.132) (3.940,2.173) (3.884,2.216) (3.833,2.258) (3.786,2.299) (3.738,2.342) (3.695,2.385) (3.646,2.436) (3.604,2.482) (3.561,2.532) (3.523,2.581) (3.482,2.637) (3.445,2.694) (3.412,2.750) (3.383,2.806) (3.358,2.862) (3.337,2.918) (3.316,2.989) (3.301,3.059) (3.293,3.129) (3.291,3.199) (3.295,3.270) (3.305,3.340) (3.322,3.410) (3.345,3.480) (3.369,3.536) (3.397,3.593) (3.430,3.649) (3.469,3.705) (3.514,3.761) (3.561,3.813) (3.609,3.860) (3.659,3.902) (3.716,3.944) (3.772,3.981) (3.804,4.000)};%
\draw[pesStroke, pesLine!40!white] plot[smooth] coordinates {(4.963,4.000) (5.021,3.965) (5.072,3.930) (5.127,3.888) (5.175,3.846) (5.220,3.803) (5.271,3.747) (5.316,3.692) (5.357,3.635) (5.392,3.579) (5.400,3.566)};%
\draw[pesStroke, pesLine!40!white] plot[smooth] coordinates {(0.726,0.080) (0.656,0.091) (0.587,0.109) (0.530,0.130) (0.474,0.156) (0.418,0.188) (0.361,0.227) (0.305,0.274) (0.263,0.317) (0.221,0.368) (0.186,0.418) (0.154,0.474) (0.128,0.530) (0.103,0.601) (0.086,0.671) (0.076,0.741) (0.072,0.811) (0.076,0.882) (0.086,0.952) (0.103,1.022) (0.123,1.079) (0.147,1.134) (0.178,1.191) (0.215,1.247) (0.261,1.303) (0.305,1.347) (0.352,1.387) (0.404,1.423) (0.460,1.455) (0.516,1.481) (0.586,1.505) (0.656,1.520) (0.726,1.527) (0.796,1.526) (0.867,1.516) (0.930,1.500) (0.993,1.475) (1.049,1.446) (1.105,1.409) (1.161,1.361) (1.204,1.317) (1.246,1.265) (1.286,1.205) (1.318,1.148) (1.344,1.094) (1.367,1.036) (1.390,0.966) (1.408,0.896) (1.420,0.825) (1.426,0.755) (1.427,0.685) (1.422,0.615) (1.410,0.544) (1.391,0.474) (1.368,0.418) (1.338,0.362) (1.302,0.309) (1.260,0.260) (1.204,0.209) (1.147,0.170) (1.091,0.140) (1.035,0.116) (0.966,0.095) (0.895,0.082) (0.825,0.076) (0.754,0.077) (0.726,0.080)};%
\draw[pesStroke, pesLine!38!white] plot[smooth] coordinates {(5.400,2.177) (5.358,2.128) (5.316,2.083) (5.263,2.033) (5.212,1.991) (5.161,1.954) (5.105,1.917) (5.049,1.886) (4.993,1.858) (4.937,1.836) (4.867,1.813) (4.796,1.796) (4.726,1.786) (4.656,1.782) (4.586,1.783) (4.516,1.791) (4.446,1.804) (4.375,1.823) (4.305,1.847) (4.249,1.870) (4.193,1.897) (4.137,1.927) (4.081,1.959) (4.025,1.995) (3.968,2.033) (3.912,2.074) (3.856,2.117) (3.804,2.160) (3.758,2.199) (3.707,2.244) (3.662,2.286) (3.619,2.328) (3.575,2.372) (3.533,2.416) (3.491,2.462) (3.449,2.511) (3.407,2.563) (3.365,2.619) (3.323,2.679) (3.287,2.736) (3.256,2.792) (3.228,2.848) (3.204,2.904) (3.182,2.965) (3.164,3.031) (3.151,3.101) (3.144,3.171) (3.143,3.241) (3.148,3.312) (3.160,3.382) (3.177,3.452) (3.196,3.514) (3.223,3.579) (3.250,3.635) (3.281,3.690) (3.317,3.747) (3.359,3.803) (3.406,3.860) (3.449,3.905) (3.505,3.958) (3.556,4.000) (3.556,4.000)};%
\draw[pesStroke, pesLine!38!white] plot[smooth] coordinates {(5.184,4.000) (5.232,3.961) (5.281,3.916) (5.330,3.867) (5.372,3.820) (5.400,3.786)};%
\draw[pesStroke, pesLine!38!white] plot[smooth] coordinates {(0.712,-0.117) (0.642,-0.106) (0.572,-0.090) (0.502,-0.067) (0.446,-0.045) (0.389,-0.019) (0.337,0.011) (0.277,0.049) (0.221,0.092) (0.170,0.137) (0.123,0.185) (0.081,0.234) (0.039,0.291) (0.003,0.348) (-0.027,0.404) (-0.053,0.460) (-0.074,0.516) (-0.096,0.587) (-0.111,0.657) (-0.121,0.727) (-0.126,0.797) (-0.125,0.868) (-0.119,0.938) (-0.108,1.008) (-0.091,1.078) (-0.069,1.148) (-0.047,1.205) (-0.020,1.261) (0.011,1.315) (0.049,1.373) (0.092,1.429) (0.137,1.479) (0.187,1.528) (0.235,1.567) (0.291,1.608) (0.345,1.640) (0.399,1.668) (0.460,1.694) (0.530,1.718) (0.600,1.734) (0.670,1.745) (0.740,1.749) (0.811,1.747) (0.881,1.739) (0.945,1.724) (1.007,1.705) (1.063,1.681) (1.119,1.651) (1.175,1.613) (1.228,1.570) (1.272,1.528) (1.316,1.478) (1.353,1.429) (1.390,1.373) (1.423,1.317) (1.453,1.261) (1.478,1.205) (1.502,1.148) (1.526,1.080) (1.544,1.022) (1.563,0.952) (1.579,0.882) (1.591,0.811) (1.599,0.741) (1.603,0.671) (1.603,0.601) (1.597,0.530) (1.587,0.460) (1.570,0.390) (1.545,0.320) (1.519,0.264) (1.486,0.207) (1.444,0.151) (1.400,0.102) (1.345,0.053) (1.288,0.011) (1.232,-0.023) (1.175,-0.050) (1.119,-0.073) (1.049,-0.095) (0.979,-0.110) (0.909,-0.119) (0.839,-0.123) (0.768,-0.122) (0.712,-0.117)};%
\draw[pesStroke, pesLine!35!white] plot[smooth] coordinates {(0.336,-0.200) (0.282,-0.172) (0.221,-0.136) (0.170,-0.102) (0.114,-0.060) (0.067,-0.020) (0.020,0.025) (-0.032,0.079) (-0.074,0.130) (-0.110,0.179) (-0.144,0.230) (-0.180,0.292) (-0.200,0.330)};%
\draw[pesStroke, pesLine!35!white] plot[smooth] coordinates {(-0.200,1.357) (-0.172,1.411) (-0.135,1.472) (-0.097,1.528) (-0.060,1.576) (-0.018,1.625) (0.024,1.668) (0.070,1.710) (0.121,1.753) (0.179,1.794) (0.235,1.830) (0.291,1.860) (0.347,1.887) (0.404,1.909) (0.474,1.932) (0.543,1.949) (0.614,1.962) (0.684,1.969) (0.754,1.972) (0.825,1.969) (0.885,1.963) (0.951,1.952) (1.016,1.935) (1.077,1.914) (1.133,1.889) (1.189,1.859) (1.243,1.823) (1.295,1.781) (1.339,1.738) (1.386,1.686) (1.428,1.632) (1.470,1.570) (1.503,1.514) (1.533,1.458) (1.560,1.401) (1.585,1.345) (1.608,1.289) (1.629,1.233) (1.653,1.166) (1.672,1.106) (1.692,1.036) (1.709,0.974) (1.723,0.915) (1.736,0.854) (1.749,0.783) (1.759,0.713) (1.766,0.643) (1.770,0.573) (1.770,0.502) (1.766,0.432) (1.757,0.362) (1.742,0.292) (1.723,0.227) (1.698,0.165) (1.670,0.109) (1.635,0.053) (1.596,0.003) (1.554,-0.044) (1.507,-0.088) (1.456,-0.128) (1.400,-0.166) (1.344,-0.198) (1.341,-0.200)};%
\draw[pesStroke, pesLine!35!white] plot[smooth] coordinates {(5.400,1.944) (5.345,1.893) (5.295,1.851) (5.246,1.814) (5.189,1.776) (5.133,1.743) (5.077,1.714) (5.021,1.689) (4.964,1.668) (4.895,1.648) (4.825,1.633) (4.754,1.624) (4.684,1.621) (4.614,1.624) (4.544,1.633) (4.474,1.648) (4.405,1.668) (4.347,1.689) (4.291,1.713) (4.235,1.740) (4.179,1.770) (4.123,1.803) (4.070,1.837) (4.011,1.878) (3.954,1.918) (3.898,1.961) (3.842,2.005) (3.791,2.047) (3.744,2.088) (3.693,2.132) (3.646,2.174) (3.601,2.216) (3.556,2.258) (3.512,2.300) (3.463,2.349) (3.421,2.393) (3.379,2.437) (3.337,2.483) (3.295,2.531) (3.253,2.581) (3.211,2.636) (3.168,2.693) (3.131,2.750) (3.098,2.804) (3.067,2.862) (3.042,2.917) (3.020,2.975) (3.000,3.041) (2.987,3.101) (2.977,3.171) (2.974,3.241) (2.976,3.312) (2.985,3.382) (2.999,3.452) (3.018,3.522) (3.042,3.591) (3.067,3.649) (3.095,3.705) (3.126,3.761) (3.163,3.817) (3.203,3.874) (3.249,3.930) (3.295,3.980) (3.315,4.000)};%
\draw[pesStroke, pesLine!35!white] plot[smooth] coordinates {(5.384,4.000) (5.400,3.984)};%
\draw[pesStroke, pesLine!32!white] plot[smooth] coordinates {(-0.017,-0.200) (-0.066,-0.158) (-0.111,-0.116) (-0.158,-0.067) (-0.200,-0.020) (-0.200,-0.020)};%
\draw[pesStroke, pesLine!32!white] plot[smooth] coordinates {(5.400,1.687) (5.344,1.643) (5.288,1.604) (5.234,1.570) (5.175,1.537) (5.119,1.510) (5.063,1.486) (4.993,1.462) (4.924,1.443) (4.853,1.431) (4.782,1.424) (4.712,1.423) (4.642,1.429) (4.572,1.441) (4.507,1.458) (4.446,1.478) (4.389,1.501) (4.333,1.527) (4.279,1.556) (4.221,1.590) (4.165,1.626) (4.109,1.665) (4.053,1.706) (3.996,1.749) (3.940,1.793) (3.887,1.837) (3.837,1.879) (3.788,1.921) (3.740,1.963) (3.692,2.005) (3.646,2.047) (3.599,2.090) (3.552,2.132) (3.506,2.174) (3.461,2.216) (3.416,2.258) (3.371,2.300) (3.327,2.342) (3.284,2.385) (3.241,2.427) (3.196,2.471) (3.154,2.515) (3.112,2.559) (3.070,2.606) (3.030,2.652) (2.986,2.706) (2.944,2.762) (2.904,2.820) (2.871,2.876) (2.842,2.932) (2.819,2.989) (2.796,3.059) (2.780,3.129) (2.771,3.199) (2.768,3.270) (2.771,3.340) (2.780,3.410) (2.793,3.480) (2.811,3.551) (2.832,3.613) (2.856,3.677) (2.881,3.733) (2.909,3.789) (2.941,3.845) (2.977,3.902) (3.014,3.954) (3.050,4.000)};%
\draw[pesStroke, pesLine!32!white] plot[smooth] coordinates {(-0.200,1.771) (-0.158,1.819) (-0.116,1.862) (-0.068,1.907) (-0.018,1.949) (0.038,1.991) (0.095,2.029) (0.151,2.062) (0.206,2.090) (0.263,2.115) (0.319,2.137) (0.389,2.159) (0.460,2.177) (0.530,2.190) (0.600,2.200) (0.670,2.205) (0.740,2.208) (0.811,2.206) (0.877,2.202) (0.937,2.195) (1.007,2.183) (1.077,2.167) (1.143,2.146) (1.204,2.121) (1.260,2.093) (1.311,2.062) (1.367,2.019) (1.413,1.977) (1.456,1.930) (1.495,1.879) (1.533,1.823) (1.566,1.767) (1.595,1.710) (1.622,1.654) (1.646,1.598) (1.669,1.542) (1.691,1.486) (1.717,1.415) (1.737,1.357) (1.759,1.289) (1.779,1.226) (1.798,1.163) (1.819,1.092) (1.835,1.034) (1.853,0.966) (1.871,0.896) (1.888,0.825) (1.903,0.755) (1.916,0.685) (1.928,0.615) (1.937,0.544) (1.944,0.474) (1.948,0.404) (1.948,0.334) (1.944,0.264) (1.934,0.193) (1.919,0.125) (1.901,0.067) (1.879,0.011) (1.850,-0.045) (1.815,-0.102) (1.771,-0.158) (1.733,-0.200)};%
\draw[pesStroke, pesLine!30!white] plot[smooth] coordinates {(5.400,1.358) (5.344,1.319) (5.288,1.284) (5.232,1.253) (5.175,1.225) (5.119,1.201) (5.053,1.177) (4.993,1.159) (4.923,1.145) (4.853,1.137) (4.782,1.136) (4.712,1.142) (4.642,1.155) (4.572,1.176) (4.516,1.198) (4.460,1.225) (4.404,1.257) (4.347,1.293) (4.294,1.331) (4.239,1.373) (4.187,1.415) (4.137,1.458) (4.089,1.500) (4.043,1.542) (3.997,1.584) (3.951,1.626) (3.906,1.668) (3.861,1.710) (3.817,1.753) (3.772,1.795) (3.727,1.837) (3.682,1.879) (3.637,1.921) (3.591,1.963) (3.546,2.005) (3.499,2.047) (3.453,2.090) (3.407,2.130) (3.358,2.174) (3.310,2.216) (3.261,2.258) (3.213,2.300) (3.163,2.342) (3.114,2.385) (3.064,2.427) (3.014,2.469) (2.964,2.511) (2.916,2.552) (2.866,2.595) (2.818,2.637) (2.773,2.680) (2.729,2.722) (2.677,2.777) (2.635,2.827) (2.600,2.876) (2.567,2.932) (2.542,2.989) (2.523,3.047) (2.509,3.115) (2.502,3.185) (2.502,3.256) (2.506,3.326) (2.515,3.396) (2.528,3.466) (2.544,3.536) (2.563,3.607) (2.585,3.677) (2.607,3.738) (2.633,3.803) (2.658,3.860) (2.686,3.916) (2.717,3.972) (2.733,4.000)};%
\draw[pesStroke, pesLine!30!white] plot[smooth] coordinates {(-0.200,2.189) (-0.149,2.230) (-0.089,2.272) (-0.032,2.307) (0.025,2.337) (0.081,2.363) (0.137,2.384) (0.207,2.407) (0.277,2.425) (0.347,2.438) (0.418,2.448) (0.487,2.455) (0.558,2.459) (0.628,2.461) (0.698,2.461) (0.768,2.460) (0.839,2.456) (0.909,2.452) (0.979,2.445) (1.049,2.436) (1.113,2.427) (1.175,2.415) (1.246,2.399) (1.316,2.378) (1.372,2.356) (1.428,2.329) (1.484,2.294) (1.540,2.247) (1.582,2.202) (1.622,2.146) (1.653,2.092) (1.680,2.033) (1.703,1.977) (1.728,1.907) (1.750,1.837) (1.771,1.767) (1.791,1.696) (1.807,1.637) (1.825,1.570) (1.844,1.500) (1.863,1.431) (1.883,1.359) (1.902,1.289) (1.919,1.227) (1.938,1.163) (1.958,1.092) (1.975,1.030) (1.994,0.966) (2.014,0.896) (2.032,0.833) (2.050,0.769) (2.069,0.699) (2.088,0.630) (2.106,0.559) (2.123,0.488) (2.139,0.418) (2.152,0.348) (2.163,0.278) (2.171,0.207) (2.176,0.137) (2.175,0.067) (2.169,-0.003) (2.155,-0.074) (2.134,-0.144) (2.110,-0.200) (2.110,-0.200)};%
\draw[pesStroke, pesLine!28!white] plot[smooth] coordinates {(5.400,0.776) (5.344,0.733) (5.288,0.693) (5.233,0.657) (5.175,0.621) (5.119,0.589) (5.063,0.561) (5.007,0.535) (4.951,0.513) (4.881,0.492) (4.811,0.478) (4.740,0.473) (4.670,0.481) (4.606,0.502) (4.544,0.541) (4.496,0.587) (4.450,0.643) (4.412,0.699) (4.378,0.755) (4.347,0.808) (4.314,0.868) (4.281,0.924) (4.249,0.979) (4.215,1.036) (4.180,1.092) (4.143,1.148) (4.109,1.200) (4.067,1.261) (4.026,1.317) (3.984,1.373) (3.940,1.429) (3.898,1.481) (3.859,1.528) (3.814,1.580) (3.774,1.626) (3.730,1.674) (3.688,1.719) (3.646,1.763) (3.600,1.809) (3.558,1.851) (3.514,1.893) (3.469,1.935) (3.422,1.977) (3.374,2.019) (3.325,2.062) (3.274,2.104) (3.225,2.144) (3.168,2.187) (3.112,2.228) (3.056,2.268) (3.000,2.306) (2.944,2.342) (2.888,2.376) (2.832,2.408) (2.775,2.438) (2.719,2.466) (2.663,2.492) (2.607,2.515) (2.551,2.537) (2.481,2.560) (2.411,2.580) (2.341,2.595) (2.270,2.607) (2.200,2.613) (2.130,2.610) (2.061,2.581) (2.021,2.525) (1.996,2.455) (1.980,2.385) (1.968,2.314) (1.958,2.244) (1.952,2.174) (1.948,2.104) (1.946,2.033) (1.946,1.963) (1.949,1.893) (1.953,1.823) (1.960,1.753) (1.968,1.682) (1.978,1.612) (1.989,1.542) (2.002,1.472) (2.017,1.401) (2.032,1.337) (2.047,1.275) (2.065,1.205) (2.085,1.134) (2.106,1.064) (2.128,0.994) (2.152,0.924) (2.172,0.866) (2.197,0.797) (2.218,0.741) (2.240,0.685) (2.263,0.629) (2.287,0.573) (2.311,0.516) (2.336,0.460) (2.362,0.404) (2.388,0.348) (2.415,0.292) (2.442,0.235) (2.470,0.179) (2.497,0.123) (2.525,0.067) (2.551,0.012) (2.577,-0.045) (2.600,-0.102) (2.621,-0.160) (2.633,-0.200)};%
\draw[pesStroke, pesLine!28!white] plot[smooth] coordinates {(-0.200,2.735) (-0.130,2.755) (-0.060,2.769) (0.011,2.776) (0.081,2.779) (0.151,2.779) (0.221,2.775) (0.291,2.770) (0.355,2.764) (0.418,2.757) (0.486,2.750) (0.558,2.742) (0.628,2.734) (0.698,2.727) (0.768,2.720) (0.839,2.713) (0.909,2.708) (0.979,2.703) (1.049,2.699) (1.119,2.695) (1.189,2.693) (1.260,2.691) (1.330,2.690) (1.400,2.689) (1.470,2.689) (1.540,2.689) (1.611,2.690) (1.681,2.691) (1.751,2.693) (1.821,2.698) (1.891,2.707) (1.959,2.736) (2.004,2.790) (2.031,2.848) (2.057,2.918) (2.080,2.989) (2.101,3.059) (2.123,3.129) (2.144,3.199) (2.164,3.270) (2.184,3.340) (2.204,3.410) (2.224,3.480) (2.242,3.546) (2.259,3.607) (2.278,3.677) (2.297,3.747) (2.316,3.817) (2.336,3.888) (2.354,3.950) (2.370,4.000)};%
\draw[pesStroke, pesLine!25!white] plot[smooth] coordinates {(-0.200,3.512) (-0.144,3.467) (-0.092,3.424) (-0.041,3.382) (0.011,3.341) (0.067,3.298) (0.123,3.257) (0.179,3.219) (0.234,3.185) (0.291,3.153) (0.347,3.123) (0.404,3.097) (0.459,3.073) (0.516,3.051) (0.576,3.031) (0.642,3.011) (0.712,2.993) (0.782,2.979) (0.853,2.968) (0.914,2.961) (0.979,2.955) (1.049,2.953) (1.119,2.954) (1.189,2.959) (1.260,2.967) (1.330,2.980) (1.400,2.997) (1.458,3.017) (1.524,3.045) (1.577,3.073) (1.639,3.113) (1.693,3.157) (1.737,3.201) (1.779,3.251) (1.821,3.310) (1.856,3.368) (1.885,3.424) (1.910,3.480) (1.932,3.536) (1.955,3.607) (1.975,3.677) (1.989,3.737) (2.003,3.803) (2.014,3.874) (2.023,3.944) (2.028,4.000)};%
\draw[pesStroke, pesLine!25!white] plot[smooth] coordinates {(3.056,0.206) (3.126,0.198) (3.196,0.197) (3.267,0.203) (3.337,0.216) (3.406,0.235) (3.463,0.257) (3.519,0.283) (3.575,0.315) (3.632,0.354) (3.688,0.400) (3.734,0.446) (3.782,0.502) (3.820,0.559) (3.851,0.615) (3.876,0.671) (3.898,0.741) (3.912,0.811) (3.918,0.882) (3.918,0.952) (3.910,1.022) (3.895,1.092) (3.875,1.163) (3.849,1.233) (3.824,1.289) (3.796,1.345) (3.764,1.401) (3.730,1.456) (3.691,1.514) (3.649,1.570) (3.605,1.626) (3.561,1.677) (3.519,1.724) (3.477,1.768) (3.423,1.823) (3.378,1.865) (3.330,1.907) (3.281,1.949) (3.227,1.991) (3.170,2.033) (3.112,2.073) (3.056,2.108) (3.000,2.141) (2.944,2.170) (2.888,2.196) (2.832,2.218) (2.761,2.240) (2.691,2.257) (2.621,2.265) (2.551,2.266) (2.481,2.256) (2.411,2.233) (2.354,2.203) (2.301,2.160) (2.256,2.108) (2.219,2.047) (2.194,1.991) (2.172,1.925) (2.158,1.865) (2.148,1.795) (2.142,1.724) (2.141,1.654) (2.144,1.584) (2.150,1.514) (2.158,1.450) (2.168,1.387) (2.182,1.317) (2.199,1.247) (2.218,1.177) (2.240,1.106) (2.265,1.036) (2.286,0.980) (2.310,0.924) (2.335,0.868) (2.362,0.811) (2.392,0.755) (2.424,0.699) (2.460,0.643) (2.495,0.592) (2.537,0.537) (2.578,0.488) (2.621,0.442) (2.677,0.390) (2.729,0.348) (2.789,0.307) (2.846,0.275) (2.901,0.249) (2.958,0.229) (3.028,0.211) (3.056,0.206)};%
\draw[pesStroke, pesLine!23!white] plot[smooth] coordinates {(0.249,4.000) (0.253,3.930) (0.263,3.860) (0.277,3.796) (0.297,3.733) (0.319,3.677) (0.347,3.621) (0.381,3.565) (0.418,3.515) (0.459,3.466) (0.502,3.424) (0.552,3.382) (0.612,3.340) (0.670,3.306) (0.726,3.280) (0.782,3.259) (0.853,3.238) (0.923,3.224) (0.993,3.217) (1.063,3.215) (1.133,3.220) (1.204,3.232) (1.274,3.252) (1.330,3.273) (1.386,3.302) (1.442,3.338) (1.495,3.382) (1.540,3.428) (1.581,3.480) (1.617,3.536) (1.646,3.593) (1.668,3.649) (1.690,3.719) (1.704,3.789) (1.713,3.860) (1.715,3.930) (1.711,4.000) (1.711,4.000)};%
\draw[pesStroke, pesLine!23!white] plot[smooth] coordinates {(3.014,0.544) (3.084,0.539) (3.154,0.543) (3.225,0.555) (3.284,0.573) (3.350,0.601) (3.407,0.633) (3.458,0.671) (3.504,0.713) (3.547,0.763) (3.588,0.825) (3.615,0.882) (3.638,0.952) (3.650,1.022) (3.654,1.092) (3.648,1.163) (3.635,1.233) (3.618,1.293) (3.592,1.359) (3.566,1.415) (3.535,1.472) (3.499,1.528) (3.463,1.579) (3.426,1.626) (3.379,1.680) (3.337,1.724) (3.292,1.767) (3.244,1.809) (3.196,1.847) (3.140,1.887) (3.088,1.921) (3.028,1.955) (2.972,1.981) (2.916,2.004) (2.846,2.024) (2.775,2.037) (2.705,2.040) (2.640,2.033) (2.579,2.017) (2.523,1.990) (2.467,1.949) (2.425,1.904) (2.389,1.851) (2.362,1.795) (2.340,1.728) (2.328,1.668) (2.319,1.598) (2.317,1.528) (2.321,1.458) (2.329,1.387) (2.340,1.321) (2.354,1.261) (2.375,1.191) (2.396,1.128) (2.423,1.064) (2.449,1.008) (2.479,0.952) (2.513,0.896) (2.551,0.842) (2.593,0.789) (2.635,0.743) (2.683,0.699) (2.733,0.659) (2.789,0.623) (2.846,0.593) (2.902,0.571) (2.972,0.552) (3.014,0.544)};%
\draw[pesStroke, pesLine!20!white] plot[smooth] coordinates {(0.746,4.000) (0.726,3.930) (0.724,3.860) (0.737,3.789) (0.760,3.733) (0.796,3.679) (0.842,3.635) (0.895,3.600) (0.951,3.577) (1.017,3.565) (1.077,3.565) (1.138,3.579) (1.199,3.607) (1.253,3.649) (1.298,3.705) (1.325,3.761) (1.341,3.831) (1.341,3.902) (1.326,3.972) (1.315,4.000)};%
\draw[pesStroke, pesLine!20!white] plot[smooth] coordinates {(2.972,0.838) (3.042,0.833) (3.111,0.839) (3.182,0.861) (3.239,0.890) (3.295,0.934) (3.335,0.980) (3.369,1.036) (3.390,1.092) (3.403,1.163) (3.403,1.233) (3.393,1.299) (3.376,1.359) (3.353,1.415) (3.323,1.472) (3.286,1.528) (3.240,1.584) (3.196,1.630) (3.140,1.678) (3.084,1.719) (3.028,1.751) (2.972,1.776) (2.913,1.795) (2.846,1.806) (2.775,1.804) (2.705,1.786) (2.649,1.755) (2.602,1.710) (2.565,1.655) (2.541,1.598) (2.525,1.528) (2.519,1.458) (2.522,1.387) (2.534,1.317) (2.551,1.253) (2.574,1.191) (2.600,1.134) (2.633,1.078) (2.674,1.022) (2.719,0.973) (2.775,0.925) (2.832,0.888) (2.888,0.862) (2.958,0.841) (2.972,0.838)};%
}%
\def\mepPath{(0.766,0.786) (0.776,0.840) (0.789,0.892) (0.803,0.945) (0.819,0.997) (0.836,1.049) (0.853,1.100) (0.872,1.151) (0.891,1.202) (0.911,1.253) (0.932,1.303) (0.954,1.353) (0.976,1.403) (0.999,1.452) (1.022,1.501) (1.047,1.550) (1.072,1.598) (1.098,1.646) (1.125,1.693) (1.152,1.740) (1.181,1.786) (1.210,1.832) (1.240,1.877) (1.271,1.922) (1.303,1.966) (1.336,2.009) (1.370,2.052) (1.404,2.094) (1.439,2.136) (1.475,2.177) (1.512,2.217) (1.549,2.256) (1.587,2.295) (1.626,2.333) (1.665,2.371) (1.705,2.408) (1.746,2.444) (1.787,2.480) (1.828,2.515) (1.870,2.550) (1.913,2.584) (1.956,2.618) (1.999,2.650) (2.043,2.682) (2.087,2.714) (2.132,2.744) (2.178,2.774) (2.224,2.803) (2.271,2.831) (2.318,2.858) (2.366,2.884) (2.414,2.909) (2.463,2.933) (2.513,2.955) (2.563,2.976) (2.613,2.996) (2.665,3.015) (2.716,3.032) (2.768,3.047) (2.821,3.062) (2.874,3.074) (2.927,3.086) (2.980,3.096) (3.034,3.105) (3.088,3.113) (3.142,3.120) (3.196,3.126) (3.250,3.130) (3.304,3.134) (3.359,3.137) (3.413,3.139) (3.467,3.140) (3.522,3.141) (3.576,3.140) (3.631,3.139) (3.685,3.138) (3.739,3.135) (3.794,3.133) (3.848,3.129) (3.902,3.125) (3.956,3.120) (4.011,3.115) (4.065,3.109) (4.119,3.103) (4.173,3.096) (4.227,3.088) (4.280,3.079) (4.334,3.070) (4.387,3.059) (4.440,3.045)}%
\def\Rpt{0.766,0.786}%
\def\Ppt{4.440,3.045}%
\def\TSpt{2.013,2.661}%
\def\priorImgs{1.181/0.983, 1.603/1.244, 2.081/1.699, 2.474/1.811, 3.034/2.185, 3.485/2.378, 3.956/2.804}%
\def\priorMeans{1.203/1.055, 1.640/1.323, 2.076/1.592, 2.513/1.860, 2.995/2.157, 3.476/2.453, 3.958/2.749}%
\def\priorPath{(0.766,0.786) (0.807,0.810) (0.847,0.833) (0.888,0.854) (0.927,0.874) (0.966,0.892) (1.005,0.909) (1.044,0.926) (1.082,0.942) (1.121,0.958) (1.159,0.974) (1.197,0.990) (1.235,1.007) (1.273,1.024) (1.311,1.042) (1.349,1.062) (1.389,1.084) (1.428,1.109) (1.469,1.136) (1.510,1.166) (1.552,1.200) (1.596,1.237) (1.641,1.279) (1.686,1.324) (1.733,1.372) (1.780,1.420) (1.827,1.469) (1.873,1.517) (1.919,1.563) (1.964,1.606) (2.008,1.645) (2.051,1.678) (2.091,1.705) (2.130,1.726) (2.167,1.741) (2.203,1.751) (2.238,1.758) (2.273,1.764) (2.309,1.769) (2.344,1.774) (2.381,1.781) (2.420,1.791) (2.460,1.805) (2.503,1.824) (2.548,1.849) (2.594,1.878) (2.642,1.910) (2.692,1.945) (2.742,1.982) (2.792,2.019) (2.842,2.056) (2.892,2.092) (2.941,2.126) (2.988,2.158) (3.034,2.185) (3.078,2.208) (3.121,2.228) (3.161,2.244) (3.201,2.258) (3.239,2.271) (3.277,2.283) (3.314,2.295) (3.350,2.308) (3.387,2.323) (3.423,2.341) (3.460,2.362) (3.498,2.387) (3.536,2.417) (3.574,2.450) (3.614,2.487) (3.654,2.525) (3.694,2.565) (3.735,2.606) (3.776,2.647) (3.817,2.687) (3.859,2.725) (3.900,2.761) (3.942,2.794) (3.984,2.824) (4.025,2.849) (4.067,2.872) (4.108,2.893) (4.150,2.911) (4.191,2.929) (4.233,2.946) (4.274,2.963) (4.316,2.981) (4.357,3.000) (4.398,3.021) (4.440,3.045)}%
\def\infImgs{1.198/0.869, 1.674/1.153, 2.149/1.640, 2.580/1.927, 3.019/2.114, 3.452/2.573, 3.911/2.731}%
\def\infPath{(0.766,0.786) (0.807,0.808) (0.848,0.824) (0.888,0.836) (0.928,0.843) (0.969,0.848) (1.009,0.851) (1.050,0.853) (1.090,0.855) (1.132,0.859) (1.173,0.864) (1.216,0.873) (1.259,0.886) (1.303,0.902) (1.347,0.922) (1.392,0.945) (1.437,0.971) (1.483,1.000) (1.529,1.032) (1.574,1.068) (1.620,1.106) (1.667,1.146) (1.713,1.189) (1.758,1.234) (1.804,1.281) (1.850,1.329) (1.895,1.377) (1.940,1.425) (1.985,1.473) (2.029,1.520) (2.073,1.566) (2.117,1.609) (2.160,1.650) (2.203,1.689) (2.245,1.725) (2.286,1.758) (2.328,1.789) (2.368,1.817) (2.409,1.842) (2.449,1.866) (2.489,1.886) (2.528,1.905) (2.567,1.922) (2.606,1.936) (2.644,1.949) (2.682,1.960) (2.720,1.971) (2.758,1.983) (2.795,1.994) (2.833,2.008) (2.870,2.023) (2.907,2.040) (2.945,2.061) (2.982,2.085) (3.019,2.114) (3.056,2.147) (3.093,2.184) (3.130,2.225) (3.167,2.268) (3.204,2.312) (3.242,2.356) (3.279,2.400) (3.316,2.443) (3.353,2.483) (3.390,2.520) (3.427,2.554) (3.464,2.582) (3.502,2.606) (3.539,2.625) (3.576,2.640) (3.614,2.652) (3.653,2.663) (3.691,2.672) (3.731,2.680) (3.771,2.689) (3.812,2.699) (3.854,2.711) (3.897,2.725) (3.941,2.743) (3.986,2.764) (4.032,2.788) (4.078,2.814) (4.125,2.842) (4.172,2.871) (4.218,2.901) (4.264,2.931) (4.310,2.961) (4.354,2.990) (4.398,3.019) (4.440,3.045)}%
\def\sigmaCm{0.080}%
\def\oneStep{1.198/0.869/0.944/1.332, 1.674/1.153/1.215/1.839, 2.149/1.640/1.578/2.285, 2.580/1.927/2.013/2.661, 3.019/2.114/2.562/2.976, 3.452/2.573/3.178/3.124, 3.911/2.731/3.812/3.132}%
\def\dataImgs{0.944/1.332, 1.215/1.839, 1.578/2.285, 2.013/2.661, 2.562/2.976, 3.178/3.124, 3.812/3.132}%
\def\mepImgs{0.944/1.332, 1.215/1.839, 1.578/2.285, 2.013/2.661, 2.562/2.976, 3.178/3.124, 3.812/3.132}%
\def\pathB{(0.766,0.786) (0.803,0.814) (0.840,0.840) (0.877,0.865) (0.914,0.888) (0.951,0.911) (0.987,0.932) (1.023,0.953) (1.060,0.973) (1.096,0.994) (1.132,1.014) (1.168,1.034) (1.204,1.054) (1.240,1.075) (1.276,1.097) (1.313,1.121) (1.351,1.146) (1.389,1.173) (1.427,1.203) (1.467,1.235) (1.508,1.270) (1.550,1.309) (1.593,1.351) (1.637,1.396) (1.681,1.443) (1.726,1.491) (1.772,1.539) (1.817,1.586) (1.862,1.632) (1.906,1.674) (1.949,1.713) (1.991,1.747) (2.031,1.776) (2.069,1.799) (2.107,1.816) (2.143,1.830) (2.179,1.841) (2.215,1.850) (2.251,1.858) (2.288,1.867) (2.325,1.877) (2.364,1.890) (2.405,1.906) (2.448,1.927) (2.492,1.953) (2.539,1.982) (2.587,2.014) (2.636,2.048) (2.685,2.084) (2.735,2.120) (2.785,2.156) (2.834,2.190) (2.883,2.223) (2.931,2.253) (2.978,2.280) (3.022,2.303) (3.066,2.322) (3.108,2.339) (3.149,2.353) (3.189,2.366) (3.228,2.378) (3.267,2.390) (3.306,2.403) (3.344,2.417) (3.383,2.434) (3.422,2.453) (3.461,2.476) (3.501,2.502) (3.542,2.532) (3.583,2.565) (3.625,2.599) (3.667,2.634) (3.709,2.670) (3.752,2.706) (3.795,2.741) (3.838,2.775) (3.881,2.806) (3.924,2.835) (3.967,2.860) (4.010,2.882) (4.054,2.902) (4.097,2.919) (4.140,2.935) (4.183,2.950) (4.226,2.964) (4.269,2.978) (4.311,2.992) (4.354,3.008) (4.397,3.026) (4.440,3.045)}%
\def\imgsB{1.152/1.025, 1.557/1.315, 2.021/1.769, 2.419/1.913, 2.977/2.280, 3.448/2.468, 3.938/2.844}%
\def\pathBtwo{(0.766,0.786) (0.806,0.814) (0.850,0.841) (0.896,0.867) (0.946,0.893) (0.996,0.918) (1.047,0.942) (1.097,0.966) (1.145,0.990) (1.192,1.014) (1.235,1.038) (1.274,1.062) (1.308,1.087) (1.340,1.112) (1.368,1.138) (1.395,1.165) (1.420,1.192) (1.446,1.220) (1.472,1.250) (1.499,1.280) (1.529,1.311) (1.562,1.343) (1.599,1.376) (1.639,1.410) (1.682,1.444) (1.728,1.479) (1.775,1.512) (1.824,1.545) (1.874,1.576) (1.923,1.605) (1.973,1.632) (2.021,1.655) (2.068,1.676) (2.114,1.693) (2.157,1.707) (2.200,1.720) (2.242,1.731) (2.283,1.742) (2.324,1.753) (2.365,1.766) (2.406,1.780) (2.448,1.798) (2.491,1.819) (2.536,1.844) (2.582,1.873) (2.628,1.906) (2.676,1.941) (2.724,1.979) (2.773,2.018) (2.821,2.058) (2.869,2.099) (2.917,2.138) (2.963,2.177) (3.009,2.214) (3.053,2.248) (3.096,2.280) (3.138,2.308) (3.178,2.335) (3.217,2.359) (3.254,2.382) (3.291,2.403) (3.327,2.424) (3.363,2.445) (3.397,2.465) (3.432,2.486) (3.466,2.508) (3.500,2.532) (3.534,2.556) (3.568,2.582) (3.602,2.608) (3.637,2.636) (3.672,2.663) (3.707,2.691) (3.744,2.718) (3.781,2.745) (3.820,2.771) (3.859,2.796) (3.900,2.820) (3.942,2.842) (3.986,2.863) (4.030,2.882) (4.076,2.901) (4.122,2.918) (4.168,2.936) (4.214,2.953) (4.261,2.970) (4.307,2.988) (4.352,3.006) (4.396,3.025) (4.440,3.045)}%
\def\imgsBtwo{1.258/1.052, 1.568/1.348, 2.057/1.671, 2.506/1.826, 3.053/2.248, 3.488/2.524, 3.914/2.827}%
\def\pathBthree{(0.766,0.786) (0.802,0.815) (0.838,0.845) (0.872,0.876) (0.906,0.907) (0.940,0.939) (0.975,0.971) (1.010,1.003) (1.048,1.036) (1.087,1.068) (1.129,1.099) (1.173,1.131) (1.221,1.161) (1.271,1.191) (1.323,1.220) (1.376,1.248) (1.428,1.276) (1.479,1.301) (1.529,1.326) (1.577,1.349) (1.622,1.370) (1.662,1.390) (1.699,1.408) (1.731,1.424) (1.760,1.440) (1.786,1.456) (1.812,1.473) (1.837,1.491) (1.862,1.512) (1.889,1.535) (1.919,1.562) (1.951,1.593) (1.987,1.630) (2.028,1.671) (2.073,1.716) (2.121,1.764) (2.171,1.813) (2.224,1.862) (2.277,1.910) (2.331,1.956) (2.385,1.997) (2.438,2.033) (2.490,2.063) (2.539,2.086) (2.586,2.101) (2.630,2.110) (2.673,2.115) (2.714,2.117) (2.753,2.117) (2.791,2.117) (2.827,2.119) (2.862,2.124) (2.896,2.132) (2.930,2.147) (2.962,2.168) (2.994,2.198) (3.026,2.234) (3.058,2.276) (3.090,2.322) (3.123,2.371) (3.156,2.420) (3.191,2.469) (3.227,2.516) (3.264,2.559) (3.303,2.597) (3.344,2.629) (3.388,2.653) (3.434,2.668) (3.482,2.676) (3.531,2.679) (3.582,2.677) (3.634,2.673) (3.686,2.667) (3.738,2.662) (3.790,2.657) (3.841,2.656) (3.891,2.659) (3.939,2.668) (3.986,2.684) (4.030,2.707) (4.074,2.736) (4.116,2.769) (4.156,2.805) (4.197,2.844) (4.237,2.883) (4.276,2.921) (4.316,2.958) (4.357,2.992) (4.398,3.021) (4.440,3.045)}%
\def\imgsBthree{1.154/1.118, 1.669/1.393, 1.978/1.620, 2.506/2.072, 2.962/2.168, 3.373/2.646, 3.955/2.673}%
\def\arrowsB{1.152/1.025/0.927/1.237, 1.557/1.315/1.217/1.715, 2.021/1.769/1.645/2.312, 2.419/1.913/2.000/2.524, 2.977/2.280/2.597/2.931, 3.448/2.468/3.230/2.929, 3.938/2.844/3.835/3.164}%
\def\dispB{2.057/1.671/1.578/2.285, 1.978/1.620/1.578/2.285}%
\def\hiPt{2.021,1.769}%
\def\pathC{(0.766,0.786) (0.798,0.819) (0.830,0.851) (0.862,0.881) (0.895,0.911) (0.927,0.939) (0.960,0.967) (0.992,0.994) (1.025,1.020) (1.058,1.047) (1.091,1.073) (1.124,1.099) (1.157,1.125) (1.190,1.152) (1.224,1.180) (1.259,1.209) (1.294,1.238) (1.329,1.270) (1.366,1.303) (1.403,1.338) (1.441,1.376) (1.480,1.416) (1.521,1.458) (1.562,1.503) (1.604,1.550) (1.647,1.597) (1.689,1.644) (1.732,1.690) (1.775,1.735) (1.818,1.777) (1.859,1.816) (1.900,1.852) (1.940,1.882) (1.979,1.908) (2.017,1.930) (2.054,1.948) (2.091,1.964) (2.127,1.979) (2.164,1.993) (2.202,2.007) (2.241,2.022) (2.281,2.039) (2.322,2.059) (2.365,2.082) (2.410,2.108) (2.456,2.138) (2.503,2.169) (2.551,2.203) (2.600,2.237) (2.650,2.271) (2.699,2.305) (2.748,2.337) (2.797,2.368) (2.846,2.397) (2.893,2.423) (2.939,2.445) (2.984,2.464) (3.028,2.480) (3.071,2.495) (3.114,2.508) (3.156,2.520) (3.198,2.532) (3.239,2.545) (3.281,2.558) (3.323,2.573) (3.365,2.589) (3.407,2.609) (3.450,2.631) (3.493,2.655) (3.537,2.682) (3.582,2.709) (3.626,2.738) (3.671,2.766) (3.716,2.795) (3.761,2.822) (3.807,2.849) (3.852,2.873) (3.897,2.896) (3.943,2.915) (3.988,2.932) (4.034,2.947) (4.079,2.959) (4.124,2.971) (4.170,2.981) (4.215,2.991) (4.260,3.000) (4.305,3.010) (4.350,3.021) (4.395,3.032) (4.440,3.045)}%
\def\imgsC{1.110/1.088, 1.487/1.423, 1.930/1.875, 2.336/2.066, 2.893/2.422, 3.393/2.602, 3.913/2.903}%
\def\arrowsC{1.110/1.088/0.914/1.273, 2.336/2.066/1.970/2.598, 3.913/2.903/3.822/3.183}%
\def\pathD{(0.766,0.786) (0.788,0.828) (0.811,0.870) (0.835,0.910) (0.860,0.950) (0.885,0.989) (0.911,1.028) (0.937,1.066) (0.964,1.103) (0.991,1.141) (1.018,1.178) (1.046,1.215) (1.074,1.252) (1.103,1.289) (1.132,1.327) (1.162,1.364) (1.192,1.403) (1.223,1.442) (1.255,1.481) (1.288,1.522) (1.322,1.563) (1.357,1.606) (1.392,1.650) (1.429,1.695) (1.466,1.740) (1.505,1.786) (1.543,1.831) (1.582,1.875) (1.622,1.918) (1.661,1.960) (1.701,1.999) (1.740,2.037) (1.779,2.071) (1.818,2.103) (1.856,2.131) (1.894,2.158) (1.933,2.184) (1.972,2.208) (2.011,2.232) (2.050,2.255) (2.091,2.279) (2.132,2.303) (2.174,2.329) (2.218,2.356) (2.262,2.385) (2.308,2.415) (2.355,2.446) (2.402,2.477) (2.450,2.508) (2.498,2.539) (2.547,2.569) (2.596,2.599) (2.645,2.626) (2.693,2.652) (2.742,2.676) (2.790,2.697) (2.838,2.716) (2.885,2.732) (2.933,2.747) (2.980,2.761) (3.027,2.774) (3.074,2.785) (3.121,2.797) (3.168,2.808) (3.215,2.820) (3.263,2.832) (3.310,2.845) (3.359,2.859) (3.407,2.874) (3.456,2.890) (3.504,2.906) (3.554,2.922) (3.603,2.937) (3.652,2.953) (3.701,2.967) (3.751,2.981) (3.800,2.993) (3.850,3.004) (3.900,3.013) (3.949,3.020) (3.998,3.026) (4.048,3.031) (4.097,3.034) (4.146,3.037) (4.196,3.039) (4.245,3.040) (4.294,3.042) (4.343,3.043) (4.391,3.044) (4.440,3.045)}%
\def\imgsD{1.034/1.200, 1.363/1.613, 1.769/2.063, 2.188/2.338, 2.742/2.676, 3.294/2.841, 3.866/3.007}%
\def\arrowsD{1.363/1.613/1.177/1.831, 2.742/2.676/2.535/3.031}%
\def\pathE{(0.766,0.786) (0.780,0.835) (0.797,0.884) (0.815,0.932) (0.834,0.980) (0.854,1.027) (0.875,1.073) (0.896,1.120) (0.918,1.166) (0.941,1.211) (0.964,1.257) (0.988,1.302) (1.012,1.347) (1.037,1.392) (1.063,1.437) (1.089,1.481) (1.116,1.526) (1.144,1.570) (1.173,1.615) (1.202,1.659) (1.233,1.704) (1.264,1.749) (1.296,1.794) (1.329,1.838) (1.363,1.883) (1.398,1.927) (1.434,1.971) (1.470,2.014) (1.506,2.056) (1.544,2.097) (1.581,2.137) (1.619,2.175) (1.658,2.213) (1.697,2.248) (1.736,2.283) (1.775,2.316) (1.815,2.348) (1.855,2.380) (1.895,2.411) (1.937,2.441) (1.978,2.472) (2.021,2.502) (2.064,2.532) (2.107,2.562) (2.152,2.593) (2.197,2.623) (2.243,2.653) (2.290,2.683) (2.337,2.712) (2.384,2.741) (2.432,2.768) (2.481,2.795) (2.530,2.820) (2.579,2.843) (2.629,2.866) (2.678,2.886) (2.728,2.904) (2.779,2.921) (2.829,2.937) (2.879,2.951) (2.930,2.964) (2.981,2.975) (3.032,2.986) (3.083,2.996) (3.135,3.005) (3.186,3.014) (3.238,3.022) (3.290,3.030) (3.342,3.038) (3.394,3.046) (3.447,3.053) (3.499,3.060) (3.552,3.066) (3.604,3.071) (3.657,3.076) (3.709,3.080) (3.762,3.083) (3.814,3.085) (3.867,3.086) (3.919,3.086) (3.972,3.086) (4.024,3.084) (4.077,3.082) (4.129,3.079) (4.181,3.075) (4.233,3.070) (4.285,3.066) (4.337,3.060) (4.389,3.053) (4.440,3.045)}%
\def\imgsE{0.978/1.283, 1.269/1.756, 1.648/2.203, 2.078/2.542, 2.628/2.865, 3.221/3.019, 3.832/3.086}%
\def\arrowsE{1.648/2.203/1.567/2.321, 3.221/3.019/3.174/3.119}%
\def\vCurve{(0.000,1.000) (0.034,0.976) (0.068,0.951) (0.102,0.923) (0.136,0.895) (0.169,0.865) (0.203,0.834) (0.237,0.803) (0.271,0.772) (0.305,0.741) (0.339,0.710) (0.373,0.679) (0.407,0.648) (0.441,0.618) (0.475,0.589) (0.508,0.560) (0.542,0.532) (0.576,0.505) (0.610,0.479) (0.644,0.453) (0.678,0.429) (0.712,0.405) (0.746,0.383) (0.780,0.361) (0.814,0.340) (0.847,0.320) (0.881,0.301) (0.915,0.283) (0.949,0.265) (0.983,0.249) (1.017,0.233) (1.051,0.218) (1.085,0.203) (1.119,0.189) (1.153,0.176) (1.186,0.164) (1.220,0.152) (1.254,0.141) (1.288,0.130) (1.322,0.120) (1.356,0.111) (1.390,0.102) (1.424,0.093) (1.458,0.085) (1.492,0.077) (1.525,0.070) (1.559,0.063) (1.593,0.056) (1.627,0.050) (1.661,0.044) (1.695,0.039) (1.729,0.033) (1.763,0.028) (1.797,0.024) (1.831,0.019) (1.864,0.015) (1.898,0.011) (1.932,0.007) (1.966,0.003) (2.000,0.000)}%
\def\vMarkC{0.205,0.833}%
\def\vMarkD{0.547,0.529}%
\def\vMarkE{1.061,0.213}%
\def\vMarkF{2.000,0.000}%
\def\Unega{2.457,2.986}%
\def\Unegb{1.570,2.336}%
\def\Uposa{2.250,2.338}%
\def\Uposb{1.777,2.983}%
\def\energyCurve{(0.450,1.504) (0.499,1.507) (0.548,1.515) (0.597,1.528) (0.646,1.547) (0.694,1.570) (0.743,1.598) (0.792,1.630) (0.841,1.666) (0.890,1.706) (0.939,1.749) (0.988,1.794) (1.037,1.842) (1.085,1.892) (1.134,1.944) (1.183,1.997) (1.232,2.050) (1.281,2.104) (1.330,2.158) (1.379,2.212) (1.428,2.265) (1.476,2.318) (1.525,2.369) (1.574,2.419) (1.623,2.468) (1.672,2.515) (1.721,2.560) (1.770,2.603) (1.819,2.644) (1.867,2.684) (1.916,2.720) (1.965,2.755) (2.014,2.787) (2.063,2.816) (2.112,2.843) (2.161,2.866) (2.210,2.887) (2.258,2.905) (2.307,2.921) (2.356,2.933) (2.405,2.941) (2.454,2.947) (2.503,2.950) (2.552,2.949) (2.601,2.946) (2.649,2.939) (2.698,2.929) (2.747,2.916) (2.796,2.899) (2.845,2.880) (2.894,2.858) (2.943,2.832) (2.992,2.804) (3.040,2.772) (3.089,2.737) (3.138,2.699) (3.187,2.658) (3.236,2.613) (3.285,2.565) (3.334,2.513) (3.383,2.458) (3.431,2.400) (3.480,2.337) (3.529,2.271) (3.578,2.202) (3.627,2.129) (3.676,2.053) (3.725,1.974) (3.774,1.892) (3.822,1.808) (3.871,1.722) (3.920,1.634) (3.969,1.546) (4.018,1.457) (4.067,1.369) (4.116,1.281) (4.165,1.196) (4.213,1.112) (4.262,1.032) (4.311,0.956) (4.360,0.885) (4.409,0.819) (4.458,0.758) (4.507,0.705) (4.556,0.659) (4.604,0.620) (4.653,0.590) (4.702,0.568) (4.751,0.554) (4.800,0.550)}%
\def\energyImgs{0.967/1.775, 1.484/2.326, 2.002/2.779, 2.519/2.950, 3.089/2.737, 3.659/2.079, 4.230/1.085}%
\def\eRx{0.450}%
\def\ePx{4.800}%
\def\eTSx{2.519}%
\def\eRy{1.504}%
\def\ePy{0.550}%
\def\eTSy{2.950}%

==> figures/tikz/drifting.tex <==
% ============================================================
%  Drift-React — the drifting paradigm for MEP generation
%  TRAINING  (a)-(c): the pushforward q_theta of the Gaussian-noised
%      linear prior is drifted toward p_data; ||V|| -> 0 (inset plot).
%  INFERENCE (d): fresh noise, ONE forward pass f_theta -> MEP.
%  All panels live in configuration space (2-D projection xi_1, xi_2)
%  with iso-energy contours.
%  Geometry is computed by gen.py -> drift_figdata.tex.
% ============================================================
\begin{tikzpicture}[
    >=Stealth,
    line width=1.0pt,
    dot/.style       ={circle, fill, draw=white, line width=0.5pt, inner sep=1.45pt},
    dataDot/.style   ={circle, draw=pathBlue, fill=white, line width=0.7pt, inner sep=1.25pt},
    anchorDot/.style ={circle, fill=neutralDark, draw=white, line width=0.7pt, inner sep=1.9pt},
    tsRing/.style    ={circle, draw=tsAccent, line width=1.1pt, fill=white, inner sep=1.8pt},
    panelSub/.style  ={font=\large, text=neutralDark},
    panelSub2/.style ={font=\normalsize, text=neutralMid},
    panelTag/.style  ={font=\large\bfseries, text=neutralDark, anchor=north west, inner sep=2pt},
    endpointLab/.style={font=\large, text=neutralDark, inner sep=1.5pt},
    annotLab/.style  ={font=\normalsize, text=neutralDark, inner sep=1.5pt},
    annotBlue/.style ={font=\normalsize, text=pathBlue, inner sep=1.5pt},
    driftArrow/.style={-{Stealth[length=3.2pt, width=2.8pt]}, line width=0.75pt, draw=neutralDark},
    frame/.style     ={draw=neutralLine, line width=0.5pt},
    pesStroke/.style ={line width=0.4pt},
]

\input{figures/tikz/drift_figdata.tex}

%--- Palette ---------------------------------------------------
\definecolor{pathBlue}{HTML}{0000FF}
\definecolor{pathBlueSoft}{HTML}{9A9AF0}
\definecolor{neutralLine}{HTML}{9A9A9A}
\definecolor{neutralMid}{HTML}{6A6A6A}
\definecolor{neutralDark}{HTML}{2B2B2B}
\definecolor{tsAccent}{HTML}{FA8775}
\colorlet{pesLine}{neutralDark}          % contours are drawn as pesLine!<k>!white

%--- Layout ----------------------------------------------------
\def\plotW{5.2}\def\plotH{3.8}\def\panelGap{0.7}
\pgfmathsetmacro{\panelStride}{\plotW+\panelGap}
\def\titleY{-0.3}
\def\molW{1.55cm}\def\tsW{1.45cm}

% common background for configuration-space panels
\newcommand{\configBackground}[1]{%
    \fill[white] (0,0) rectangle (\plotW,\plotH);
    \begin{scope}
        \clip (0,0) rectangle (\plotW,\plotH);
        \pesContours
    \end{scope}
    \draw[frame] (0,0) rectangle (\plotW,\plotH);
    \node[panelTag] at (0,\plotH) {(#1)};
}
% small molecular thumbnail on a white card (shows points are conformations)
\newcommand{\molThumb}[4][0.95cm]{% [width]{file}{position}{anchor}
    \node[anchor=#4, inner sep=1.2pt, fill=white, fill opacity=0.92, text opacity=1,
          draw=neutralLine, line width=0.35pt, rounded corners=1.5pt] at (#3)
        {\includegraphics[width=#1]{figures/tikz/#2.pdf}};
}
\newcommand{\rpThumbs}{%
    \molThumb{reactant}{1.55,0.05}{south west}
    \draw[neutralLine, line width=0.4pt] (\Rpt) -- (1.55,0.3);
    \molThumb{product}{\plotW-0.06,\plotH-1.05}{north east}
    \draw[neutralLine, line width=0.4pt] (\Ppt) -- (\plotW-0.5,\plotH-1.05);
}
\newcommand{\anchors}{%
    \rpThumbs
    \node[anchorDot] at (\Rpt) {};
    \node[anchorDot] at (\Ppt) {};
    \node[endpointLab, anchor=north east] at (\Rpt) {$\mathbf{X}_R$};
    \node[endpointLab, anchor=south] at ([yshift=2pt]\Ppt) {$\mathbf{X}_P$};
}
\newcommand{\trainStage}[4]{%
    \draw[pathBlue!#4!white, line width=1.4pt] plot[smooth] coordinates {#1};
    \foreach \x/\y in #3 { \node[dot, fill=pathBlue!#4!white, inner sep=1.1pt, line width=0.4pt] at (\x,\y) {}; }
}
\newcommand{\stageArrows}[1]{%
    \foreach \x/\y/\u/\v in #1 { \draw[driftArrow, shorten <=1.8pt] (\x,\y) -- (\u,\v); }
}
\newcommand{\panelTitle}[2]{%
    \node[panelSub,  anchor=north] (pt) at (\plotW/2,\titleY) {#1};
    \node[panelSub2, anchor=north, align=center] at (pt.south) {#2};
}
% Gaussian-noised linear prior sample: mean line, 1-sigma discs, sample
\newcommand{\priorSample}[2]{% {images}{curve}
    \draw[neutralLine, dashed, line width=0.8pt] (\Rpt) -- (\Ppt);
    \foreach \x/\y in \priorMeans {
        \fill[neutralLine!15] (\x,\y) circle (\sigmaCm);
        \draw[neutralLine!55, line width=0.3pt] (\x,\y) circle (\sigmaCm);
        \fill[neutralLine] (\x,\y) circle (0.55pt);
    }
    \draw[neutralMid, line width=1.1pt] plot[smooth] coordinates {#2};
    \foreach \x/\y in #1 { \node[dot, fill=neutralMid] at (\x,\y) {}; }
}
\def\trainW{\panelStride*3-\panelGap}      % width of the training block
\def\infGap{1.6}                            % gap training -> inference block
\pgfmathsetmacro{\xE}{3*\panelStride-\panelGap+\infGap}



% ============================================================
% Block backgrounds and headers
% ============================================================
    \fill[neutralLine!8, rounded corners=6pt] (-0.3,-2.0) rectangle ({\trainW+0.3},\plotH+1.35);
    \fill[pathBlue!4, rounded corners=6pt] ({\xE-0.3},-2.0) rectangle ({\xE+\plotW+0.3},\plotH+1.35);
\node[font=\Large\bfseries, text=neutralDark, anchor=north west] (hT) at (-0.12,\plotH+1.27) {Training};
\node[font=\normalsize, text=neutralMid, anchor=base west] at ([xshift=6pt]hT.base east)
    {iterate $s=1,\dots,S$ \ until $\mathcal{V}\to\mathbf{0}$};
\node[font=\Large\bfseries, text=pathBlue, anchor=north west] (hI) at ({\xE-0.12},\plotH+1.27) {Inference};
\node[font=\normalsize, text=neutralMid, anchor=base west] at ([xshift=6pt]hI.base east) {NFE $=1$};

% ============================================================
% (a) Prior sample  X0 = linear interpolation + Gaussian noise
% ============================================================
\begin{scope}[shift={(0,0)}]
    \configBackground{a}
    \priorSample{\priorImgs}{\priorPath}
    \anchors
    \draw[neutralMid, line width=0.4pt] (2.513,1.860) -- ++(-0.5,0.55)
        node[anchor=south, font=\small, text=neutralMid, inner sep=1pt] {$\pm\sigma$};
    \begin{scope}[shift={(\plotW-0.95,0.28)}]
        \draw[-{Stealth[length=3pt]}, line width=0.7pt, neutralDark] (0,0) -- (0.55,0)
            node[right, annotLab, inner sep=1pt] {$\xi_1$};
        \draw[-{Stealth[length=3pt]}, line width=0.7pt, neutralDark] (0,0) -- (0,0.55)
            node[above, annotLab, inner sep=1pt, yshift=-2pt] {$\xi_2$};
    \end{scope}
    \panelTitle{Prior \ $\mathbf{Z}\sim p_{\mathrm{prior}}$}
      {\small $\mathbf{Z}=(1-t)\,\mathbf{X}_R+t\,\mathbf{X}_P+\boldsymbol{\epsilon}$\\[-1pt]
       \small $\boldsymbol{\epsilon}\sim\mathcal{N}(\mathbf{0},\sigma^{2}\mathbf{I})$}
\end{scope}

\draw[-{Stealth[length=5pt]}, line width=1.2pt, neutralDark]
    (\plotW+0.08,\plotH/2) -- (\panelStride-0.08,\plotH/2)
    node[midway, above, font=\normalsize] {$f_{\theta}$};

% ============================================================
% (b) One training step: empirical drifting field (Eq. 5)
%     V(X_i) = A_i^+ sum_j A_ij^- (Y* - X_j)
% ============================================================
\begin{scope}[shift={(1*\panelStride,0)}]
    \configBackground{b}
    % reference MEP Y*
    \draw[pathBlueSoft, dashed, line width=0.9pt] plot[smooth] coordinates {\mepPath};
    \foreach \x/\y in \dataImgs { \node[dataDot] at (\x,\y) {}; }
    % other swarm members X_j (j != i)
    \draw[neutralLine!75, line width=0.9pt] plot[smooth] coordinates {\pathBtwo};
    \draw[neutralLine!75, line width=0.9pt] plot[smooth] coordinates {\pathBthree};
    \foreach \x/\y in \imgsBtwo   { \node[dot, fill=neutralLine!75, inner sep=1.05pt] at (\x,\y) {}; }
    \foreach \x/\y in \imgsBthree { \node[dot, fill=neutralLine!75, inner sep=1.05pt] at (\x,\y) {}; }
    % swarm member X_i and its drift
    \draw[pathBlue!45!white, line width=1.6pt] plot[smooth] coordinates {\pathB};
    \foreach \x/\y in \imgsB { \node[dot, fill=pathBlue!45!white] at (\x,\y) {}; }
    \foreach \x/\y/\u/\v in \arrowsB { \draw[driftArrow, shorten <=1.8pt] (\x,\y) -- (\u,\v); }
    \node[font=\small, text=pathBlue, anchor=south east, inner sep=1pt] at (1.95,2.35) {$\mathbf{Y}^{\star}$};
    \anchors
    \node[font=\scriptsize, anchor=south east, align=left, fill=white, fill opacity=0.9,
          text opacity=1, draw=neutralLine, line width=0.3pt, rounded corners=1pt,
          inner sep=1.8pt] at (\plotW-0.05,0.05) {%
        \textcolor{pathBlue!45!white}{\rule[0.5ex]{7pt}{1.2pt}}\,$\mathbf{X}_i$\\[-0.6pt]
        \textcolor{neutralLine}{\rule[0.5ex]{7pt}{0.9pt}}\,$\mathbf{X}_j\ (j\neq i)$\\[-0.6pt]
        \textcolor{pathBlue!60!white}{\rule[0.5ex]{1.4pt}{0.6pt}\,\rule[0.5ex]{1.4pt}{0.6pt}\,\rule[0.5ex]{1.4pt}{0.6pt}}\,$\mathbf{Y}^{\star}$ (MEP)\\[-0.6pt]
        \textcolor{neutralDark}{\rule[0.5ex]{7pt}{0.8pt}}\,$\mathcal{V}(\mathbf{X}_i)$, scaled};
    \panelTitle{Drifting field at step $s$}
      {\small $\mathcal{V}(\mathbf{X}_i)=A_i^{+}\sum_{j=1}^{K}A_{ij}^{-}\,(\mathbf{Y}^{\star}-\mathbf{X}_j)$}
\end{scope}

% iteration loop on (b): repeat the drifting step
\draw[-{Stealth[length=5pt, width=4pt]}, line width=1.0pt, neutralDark, rounded corners=7pt]
    ({1*\panelStride+\plotW-0.9},\plotH+0.06) -- ++(0,0.42)
    -| ({1*\panelStride+0.9},\plotH+0.06);
\node[font=\small, text=neutralDark, fill=neutralLine!8, inner xsep=4pt, inner ysep=1.5pt]
    at ({1*\panelStride+\plotW/2},\plotH+0.48) {update $\theta$, \ $s\leftarrow s+1$};

% ============================================================
% (c) End of training: q_theta = p_data  =>  V = 0
% ============================================================
\begin{scope}[shift={(2*\panelStride,0)}]
    \configBackground{c}
    \draw[pathBlue, line width=1.8pt] plot[smooth] coordinates {\mepPath};
    \foreach \x/\y in \mepImgs {
        \node[circle, draw=pathBlue!55, line width=0.4pt, inner sep=2.0pt] at (\x,\y) {};
        \node[dot, fill=pathBlue, inner sep=1.1pt, line width=0.4pt] at (\x,\y) {};
    }
    \node[tsRing] at (\TSpt) {};
    \anchors
    \node[font=\small, text=neutralDark, anchor=north, fill=white, fill opacity=0.85,
          text opacity=1, inner sep=2pt] at (2.95,\plotH-0.06)
        {$\mathcal{V}(\mathbf{X}_i)=\mathbf{0}\ \ \forall i$};
    % inset: mean drift magnitude vs training iteration
    \begin{scope}[shift={(2.84,0.42)}]
        \fill[white, fill opacity=0.92, rounded corners=1.5pt] (-0.18,-0.34) rectangle (2.32,1.42);
        \draw[neutralLine, line width=0.3pt, rounded corners=1.5pt] (-0.18,-0.34) rectangle (2.32,1.42);
        \draw[-{Stealth[length=2.4pt]}, line width=0.5pt, neutralDark] (0,0) -- (2.2,0);
        \draw[-{Stealth[length=2.4pt]}, line width=0.5pt, neutralDark] (0,0) -- (0,1.12);
        \node[font=\scriptsize, anchor=north east, inner sep=1pt] at (2.2,-0.02) {iteration $s$};
        \node[font=\scriptsize, anchor=west, inner sep=1pt] at (0.04,1.12) {$\overline{\|\mathcal{V}\|}$};
        \draw[neutralDark, line width=0.9pt] plot[smooth] coordinates {\vCurve};
        \node[circle, fill=pathBlue, draw=white, line width=0.3pt, inner sep=1.3pt,
              label={[font=\scriptsize, inner sep=1pt]above:$\mathbf{0}$}] at (\vMarkF) {};
    \end{scope}
    \panelTitle{Converged \ $q_{\theta}=p_{\mathrm{data}}$}
               {\small fixed point of training: \ $\mathcal{V}\equiv\mathbf{0}$}
\end{scope}

% trained network -> inference
\draw[-{Stealth[length=6pt, width=5pt]}, line width=1.8pt, pathBlue]
    ({\trainW+0.12},\plotH/2) -- ({\xE-0.12},\plotH/2)
    node[midway, above, font=\normalsize] {$f_{\theta^\star}$};

% ============================================================
% (d) Inference: fresh noise, ONE forward pass
% ============================================================
\begin{scope}[shift={(\xE,0)}]
    \configBackground{d}
    \draw[neutralLine, dashed, line width=0.6pt] (\Rpt) -- (\Ppt);
    \draw[neutralMid!80, line width=1.0pt] plot[smooth] coordinates {\infPath};
    \draw[pathBlue, line width=1.8pt] plot[smooth] coordinates {\mepPath};
    \foreach \x/\y/\u/\v in \oneStep {
        \draw[-{Stealth[length=2.8pt]}, line width=0.5pt, neutralMid, shorten <=1.5pt, shorten >=2.5pt] (\x,\y) -- (\u,\v);
        \node[dot, fill=neutralMid, inner sep=1.1pt] at (\x,\y) {};
    }
    \foreach \x/\y in \mepImgs { \node[dot, fill=pathBlue] at (\x,\y) {}; }
    \node[tsRing] (tse) at (\TSpt) {};
    \node[anchor=north west, inner sep=1.2pt, fill=white, fill opacity=0.92, text opacity=1]
        (tsThumb) at (0.75,\plotH-0.1) {\includegraphics[width=0.95cm]{figures/tikz/ts.pdf}};
    \draw[black, line width=0.7pt]
        ([xshift=2pt]tsThumb.south west) -| (tsThumb.north west) -- ++(2pt,0);
    \draw[black, line width=0.7pt]
        ([xshift=-2pt]tsThumb.south east) -| (tsThumb.north east) -- ++(-2pt,0);
    \node[font=\small\bfseries, anchor=north west, inner sep=0.5pt] at ([xshift=1pt]tsThumb.north east) {$\ddagger$};
    \draw[tsAccent, line width=0.5pt] (tsThumb.south east) -- (tse);
    \anchors
    \panelTitle{$\hat{\mathbf{Y}}=f_{\theta^\star}(\mathbf{Z})$ \ in one step}
               {\small fresh $\boldsymbol{\epsilon}\sim\mathcal{N}(\mathbf{0},\sigma^{2}\mathbf{I})$ \ $\to$ \ MEP}
\end{scope}
\end{tikzpicture}
